Constraining r-process nucleosynthesis via enhanced accuracy neutron-capture experiments

The isotopic abundances of r-process elements in the solar system are traditionally derived as residuals from the subtraction of s-process contributions from total solar abundances. However, the uncertainties in s-process nucleosynthesis -- particularly those arising from Maxwellian Averaged Cross Sections (MACS) -- propagate directly into the r-process residuals, affecting their reliability. Building upon the seminal work of Goriely (1999), who introduced a multi-event s-process model to quantify these uncertainties, we revisit the problem using a simplified yet effective approach. By assuming that the relative uncertainty in s-process isotopic abundances scales linearly with the MACS uncertainties from data libraries (KADoNiS), we identify a subset of isotopes for which the r-process residuals remain significantly uncertain. Using updated solar abundances (Lodders 2025) and s-process contributions from Bisterzo et al. (2014), we present a short list of isotopes that are prime candidates for improved (n,g) measurements at CERN n_TOF in the near future. Our analysis provides a practical framework for prioritizing future experimental efforts that will profit from upgrades and enhancements of the n_TOF facility. It also highlights the need to revisit key neutron-capture cross sections to refine our understanding of the r-process isotopic abundance pattern, commonly used as a benchmark in stellar models of explosive nucleosynthesis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

